Parsing with Traces: An $O(n^4)$ Algorithm and a Structural Representation

General treebank analyses are graph structured, but parsers are typically restricted to tree structures for efficiency and modeling reasons. We propose a new representation and algorithm for a class of graph structures that is flexible enough to cover almost all treebank structures, while still admitting efficient learning and inference. In particular, we consider directed, acyclic, one-endpoint-crossing graph structures, which cover most long-distance dislocation, shared argumentation, and similar tree-violating linguistic phenomena. We describe how to convert phrase structure parses, including traces, to our new representation in a reversible manner. Our dynamic program uniquely decomposes structures, is sound and complete, and covers 97.3% of the Penn English Treebank. We also implement a proof-of-concept parser that recovers a range of null elements and trace types.

==> figures/picture-algorithm.tex <==
\tikzset{% 
  leftParent/.style={%
    ->,
    >=Stealth,
    shorten >=1pt,
    thin
  }
}%
\tikzset{% 
  rightParent/.style={%
    <-,
    >=Stealth,
    shorten <=1pt,
    thin
  }
}%
\tikzset{% 
  len1/.style={%
    out=30,
    in=150
  }
}%
\tikzset{% 
  len2/.style={%
    out=32,
    in=148
  }
}%
\tikzset{% 
  len3/.style={%
    out=34,
    in=146
  }
}%
\tikzset{% 
  len4/.style={%
    out=34,
    in=146
  }
}%
\tikzset{% 
  extPoint/.style={%
    fill=black,regular polygon, regular polygon sides=4,inner sep=0.75pt
  }
}%
\tikzset{% 
  myGuide/.style={%
    densely dotted,
    thick,
    color=black!25
  }
}%
\begin{tikzpicture}%
  \pgfmathsetlength{\vertSmall}{4ex}%
  \pgfmathsetlength{\vertBig}{6ex}%
  \coordinate (offset) at (0.3, 0);%
  \coordinate (voffset0) at (0, 0);%
  \coordinate (voffset1) at (0, 0.1);%
  \node (v0) at (0, 0) {};
  \node (w0) at (0, 0) {};
  \node (w1) at (2, 0) {};
  \node (w2) at (4, 0) {};
  \node (w3) at (6, 0) {};
  \node (w4) at (8, 0) {};

  \node (vA) [below=\vertBig of v0] {};
  \node (v1) [above=\vertSmall of v0] {};
  \node (v2) [above=\vertSmall of v1] {};
  \node (v3) [above=\vertSmall of v2] {};
  \node (v4) [above=\vertSmall of v3] {};
  \node (v5) [above=\vertSmall of v4] {};

  \draw [myGuide] (w0 |- vA) -- (w0 |- v5);
  \draw [myGuide] (w1 |- vA) -- (w1 |- v3);
  \draw [myGuide] (w2 |- vA) -- (w2 |- v5);
  \draw [myGuide] (w3 |- vA) -- (w3 |- v5);
  \draw [myGuide] (w4 |- vA) -- (w4 |- v5);

  \node (w0text) [below=\vertBig of w0] {\strut ROOT};
  \node (w1text) [below=\vertBig of w1] {\strut We};
  \node (w2text) [below=\vertBig of w2] {\strut like};
  \node (w3text) [below=\vertBig of w3] {\strut running};
  \node (w4text) [below=\vertBig of w4] {\strut .};

  \draw [leftParent,len2] ($(w0 |- vA) + (offset)$) to ($(w2 |- vA)$);
  \draw [rightParent,len1] ($(w1 |- vA) + (offset)$) to ($(w2 |- vA) - (offset) + (voffset0)$);
  \draw [rightParent,len2] ($(w1 |- vA)$) to ($(w3 |- vA)$);
  \draw [leftParent,len1] ($(w2 |- vA) + (offset)$) to ($(w3 |- vA) - (offset) + (voffset0)$);
  \draw [leftParent,len2] ($(w2 |- vA) + (voffset0)$) to ($(w4 |- vA) - (offset)$);

  \draw ($(w0) + (offset)$) -- node[at start,below=-2pt] {\small $\;$ I$_{0,1}$} ($(w1) - (offset)$);
  \draw ($(w1) + (offset)$) -- node[at start,below=-2pt] {\small $\;$ I$_{1,2}$} ($(w2) - (offset)$);
  \draw ($(w2) + (offset)$) -- node[at start,below=-2pt] {\small $\;$ I$_{2,3}$} ($(w3) - (offset)$);
  \draw ($(w3) + (offset)$) -- node[at start,below=-2pt] {\small $\;$ I$_{3,4}$} ($(w4) - (offset)$);
  \node [anchor=east] (step0) at (w0 |- v0) {\strut \small (1)};

  \draw ($(w1 |- v1) + (offset)$) -- node[at start,below=-2pt] {\small $\;$ I$_{1,2}$} ($(w2 |- v1) - (offset)$);
  \draw ($(w2 |- v1) + (offset)$) -- node[at start,below=-2pt] {\small $\;$ I$_{2,3}$} ($(w3 |- v1) - (offset)$);
  \draw ($(w3 |- v1) + (offset)$) -- node[at start,below=-2pt] {\small $\;\;$ X$_{3,4,2}$} ($(w4 |- v1) - (offset)$);
  \draw [rightParent,len1] ($(w1 |- v1) + (offset)$) to ($(w2 |- v1) - (offset) + (voffset0)$);
  \draw [leftParent,len1] ($(w2 |- v1) + (offset) + (voffset0)$) to ($(w3 |- v1) - (offset)$);
  \node [extPoint] at (w2 |- v1) {};
  \draw [leftParent,len2] ($(w2 |- v1)$) to ($(w4 |- v1) - (offset)$);
  \node [anchor=east] (step0) at (w0 |- v1) {\strut \small (2)};

  \draw ($(w1 |- v2) + (offset)$) -- node[at start,below=-2pt] {\small $\;\;$ X$_{1,2,3}$} ($(w2 |- v2) - (offset)$);
  \draw [rightParent,len1] ($(w1 |- v2) + (offset)$) to ($(w2 |- v2) - (offset) + (voffset0)$);
  \draw [rightParent,len2] ($(w1 |- v2) + (offset) + (voffset1)$) to ($(w3 |- v2) + (voffset0)$);
  \node [extPoint] at (w3 |- v2) {};
  \node [anchor=east] (step0) at (w0 |- v2) {\strut \small (3)};

  \draw ($(w0 |- v3) + (offset)$) -- node[at start,below=-2pt] {\small $\;\;$ N$_{0,2,3}$} ($(w2 |- v3) - (offset)$);
  \draw [rightParent,len1] ($(w1 |- v3) + (offset)$) to ($(w2 |- v3) - (offset) + (voffset0)$);
  \draw [rightParent,len2] ($(w1 |- v3)$) to ($(w3 |- v3) + (voffset0)$);
  \node [extPoint] at (w3 |- v3) {};
  \node [anchor=east] (step0) at (w0 |- v3) {\strut \small (4)};

  \draw ($(w0 |- v4) + (offset)$) -- node[at start,below=-2pt] {\small $\;\;$ N$_{0,2,3}$} ($(w2 |- v4) - (offset)$);
  \draw [leftParent,len2] ($(w0 |- v4) + (offset)$) to ($(w2 |- v4) - (offset) + (voffset1)$);
  \draw [rightParent,len1] ($(w1 |- v4) + (offset)$) to ($(w2 |- v4) - (offset) + (voffset0)$);
  \draw [rightParent,len2] ($(w1 |- v4)$) to ($(w3 |- v4) + (voffset0)$);
  \node [extPoint] at (w3 |- v4) {};
  \node [anchor=east] (step0) at (w0 |- v4) {\strut \small (5)};

  \draw ($(w0 |- v5) + (offset)$) -- node[at start,below=-2pt] {\small $\;\;$ I$_{0,4}$} ($(w4 |- v5) - (offset)$);
  \draw [leftParent,len2] ($(w0 |- v5) + (offset)$) to ($(w2 |- v5)$);
  \draw [rightParent,len1] ($(w1 |- v5) + (offset)$) to ($(w2 |- v5) - (offset) + (voffset0)$);
  \draw [rightParent,len2] ($(w1 |- v5)$) to ($(w3 |- v5) + (voffset0)$);
  \draw [leftParent,len1] ($(w2 |- v5) + (offset) + (voffset0)$) to ($(w3 |- v5) - (offset)$);
  \draw [leftParent,len2] ($(w2 |- v5)$) to ($(w4 |- v5) - (offset)$);
  \node [anchor=east] (step0) at (w0 |- v5) {\strut \small (6)};

\end{tikzpicture}%


==> figures/picture-cycle-flat.tex <==
\begin{tikzpicture}
[ every node/.style={
    node distance=2ex,
    inner sep=0pt
  },
  structural/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin
  },
  trace/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin,
    dashed
  },
]

% Standard form
  \node (w0) at (0.7, 0) {\strut which};
  \node (w1) [right=2ex of w0.east] {\strut *T*\textsubscript{1}};
  \node (w2) [right=2ex of w1.east] {\strut proposed ...};

  \node (nt01) [above=of w0.north] {\strut};
  \node (nt11) [above=of w1.north] {\strut NP};
  \draw (w1.north) -- (nt11.south);
  \node (nt21) [above=of w2.north] {\strut VP};
  \draw (w2.north west) -- (nt21.south) -- (w2.north east) -- (w2.north west);

  \node (nt02) [above=of nt01.north] {\strut WHNP\textsubscript{1}};
  \draw (w0.north) -- (nt02.south);
  \path (nt11.north) -- node[above=2ex] (nt12-22) {\strut S} (nt21.north);
  \draw (nt11.north) -- (nt12-22.south) -- (nt21.north);

  \path (nt02.north) -- node[above=2ex] (nt03-23) {\strut SBAR} (nt12-22.north);
  \draw (nt02.north) -- (nt03-23.south) -- (nt12-22.north);

% Split head form
  \node (snt00) at (0, -2) {\strut SBAR};
  \node (snt01) [right=1ex of snt00.east] {\strut WHNP};
  \draw (snt00.east) -- (snt01.west);
  \node (sw0a) at ($(snt00)!0.5!(snt01)$) {\strut};
  \node (sw0) [below=-0.3ex of sw0a.south] {\strut which};
  \node (snt10) [right=1em of snt01.east] {\strut S};
  \node (snt11) [right=1ex of snt10.east] {\strut (NP *T*)};
  \draw (snt10.east) -- (snt11.west);
  \node (snt12) [right=1ex of snt11.east] {\strut VP};
  \draw (snt11.east) -- (snt12.west);
  \node (sw1a) at ($(snt10)!0.5!(snt12)$) {\strut};
  \node (sw1) [below=-0.3ex of sw1a.south] {\strut proposed};

  \draw [trace,out=20,in=160] (snt01.north) to (snt11.north);
  \draw [structural,out=100,in=80] (snt10.north) to (snt00.north);
\end{tikzpicture}


==> figures/picture-gapping-flat.tex <==
\begin{tikzpicture}
[ every node/.style={
    node distance=2ex,
    inner sep=0pt
  },
  structural/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin
  },
  trace/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin,
    dashed
  },
]

% Standard form
  \node (w0) at (0, 0) {\strut cooked};
  \node (w1) [right=3ex of w0.east] {\strut soup};
  \node (w2) [right=3ex of w1.east] {\strut today};
  \node (w3) [right=3ex of w2.east] {\strut and};
  \node (w4) [right=3ex of w3.east] {\strut curry};
  \node (w5) [right=3ex of w4.east] {\strut yesterday};

  \node (nt00) [above=of w0.north] {\strut};
  \node (nt10) [above=of w1.north] {\strut NP\textsubscript{1}};
  \node (nt20) [above=of w2.north] {\strut NP\textsubscript{TMP,2}};
  \node (nt30) [above=of w3.north] {\strut};
  \node (nt40) [above=of w4.north] {\strut NP\textsubscript{=1}};
  \node (nt50) [above=of w5.north] {\strut NP\textsubscript{TMP,=2}};

  \path (nt00.north) -- node[above=2ex] (nt01-21) {\strut VP} (nt20.north);
  \node (nt31) [above=of nt30.north] {\strut};
  \path (nt40.north) -- node[above=2ex] (nt41-51) {\strut VP} (nt50.north);

  \path (nt01-21.north) -- node[above=2ex] (nt02-52) {\strut VP} (nt41-51.north);

  \draw (w0.north) -- (nt00.north) -- (nt01-21.south) -- (nt20.north);
  \draw (w1.north) -- (nt10.south);
  \draw (nt10.north) -- (nt01-21.south);
  \draw (w2.north) -- (nt20.south);
  \draw (w3.north) -- (nt31.north) -- (nt02-52.south);
  \draw (w4.north) -- (nt40.south);
  \draw (w5.north) -- (nt50.south);
  \draw (nt01-21.north) -- (nt02-52.south) -- (nt41-51.north);
  \draw (nt40.north) -- (nt41-51.south) -- (nt50.north);

% Split head form
  \node (snt00) at (0.0, -1.7) {\strut VP};
  \node (snt01) [right=2ex of snt00.east] {\strut VP};
  \draw (snt00.east) -- (snt01.west);
  \node (snt10) [right=1em of snt01.east] {\strut NP};
  \node (snt20) [right=1em of snt10.east] {\strut NP\textsubscript{TMP}};
  \node (snt30) [right=1em of snt20.east] {\strut -};
  \node (snt40) [right=1em of snt30.east] {\strut VP};
  \node (snt41) [right=2ex of snt40.east] {\strut NP};
  \draw (snt40.east) -- (snt41.west);
  \node (snt50) [right=1em of snt41.east] {\strut NP\textsubscript{TMP}};
  \node (sw0a) at ($(snt00.west)!0.5!(snt01.east)$) {\strut};
  \node (sw0) [below=-0.3ex of sw0a.south] {\strut cooked};
  \node (sw1) [below=-0.3ex of snt10.south] {\strut soup};
  \node (sw2) [below=-0.3ex of snt20.south] {\strut today};
  \node (sw3) [below=-0.3ex of snt30.south] {\strut and};
  \node (sw4a) at ($(snt40.west)!0.5!(snt41.east)$) {\strut};
  \node (sw4) [below=-0.3ex of sw4a.south] {\strut curry};
  \node (sw5) [below=-0.3ex of snt50.south] {\strut yesterday};

  \draw [name path=s2,structural,semithick] (snt30.north) to [out=135,in=45] (snt00.north east);
  \draw [name path=t0,trace,semithick] (snt41.north) to [out=135,in=45] (snt10.north);
  \draw [name path=t1,trace,semithick] (snt50.north) to [out=135,in=45] (snt20.north);

% Redirected split head form
  \node (snt200) at (0.0, -4) {\strut VP};
  \node (snt201) [right=2ex of snt200.east] {\strut VP};
  \draw (snt200.east) -- (snt201.west);
  \node (snt210) [right=1em of snt201.east] {\strut NP};
  \node (snt220) [right=1em of snt210.east] {\strut NP\textsubscript{TMP}};
  \node (snt230) [right=1em of snt220.east] {\strut -};
  \node (snt240) [right=1em of snt230.east] {\strut VP};
  \node (snt241) [right=2ex of snt240.east] {\strut NP};
  \draw (snt240.east) -- (snt241.west);
  \node (snt250) [right=1em of snt241.east] {\strut NP\textsubscript{TMP}};
  \node (sw20a) at ($(snt200.west)!0.5!(snt201.east)$) {\strut};
  \node (sw20) [below=-0.3ex of sw20a.south] {\strut cooked};
  \node (sw21) [below=-0.3ex of snt210.south] {\strut soup};
  \node (sw22) [below=-0.3ex of snt220.south] {\strut today};
  \node (sw23) [below=-0.3ex of snt230.south] {\strut and};
  \node (sw24a) at ($(snt240.west)!0.5!(snt241.east)$) {\strut};
  \node (sw24) [below=-0.3ex of sw24a.south] {\strut curry};
  \node (sw25) [below=-0.3ex of snt250.south] {\strut yesterday};

  \draw [name path=s2,structural,semithick] (snt230.north) to [out=135,in=45] (snt200.north east);
  \draw [name path=t0,trace,semithick] (snt241.north) to [out=155,in=25] (snt201.north);
  \draw [name path=t1,trace,semithick] (snt250.north) to [out=145,in=35] (snt201.north);
\end{tikzpicture}%


==> figures/picture-non1ec-flat.tex <==
\begin{tikzpicture}
[ every node/.style={
    node distance=2ex,
    inner sep=0pt
  },
  structural/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin
  },
  trace/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin,
    dashed
  },
]

% Standard form
  \node (w0) at (1, 0) {\strut Page};
  \node (w1) [right=3ex of w0.east] {\strut was};
  \node (w2) [right=3ex of w1.east] {\strut named};
  \node (w3) [right=3ex of w2.east] {\strut *\textsubscript{1}};
  \node (w4) [right=3ex of w3.east] {\strut CEO};
  \node (w5) [right=3ex of w4.east] {\strut today};

  \node (nt01) [above=of w0.north] {\strut};
  \node (nt11) [above=of w1.north] {\strut};
  \node (nt21) [above=of w2.north] {\strut};
  \node (nt31) [above=of w3.north] {\strut NP};
  \node (nt41) [above=of w4.north] {\strut NP};
  \node (nt51) [above=of w5.north] {\strut};

  \node (nt02) [above=of nt01.north] {\strut};
  \node (nt12) [above=of nt11.north] {\strut};
  \node (nt22) [above=of nt21.north] {\strut};
  \path (nt31.north) -- node[above=2ex] (nt32-42) {\strut S} (nt41.north);
  \node (nt52) [above=of nt51.north] {\strut ADJP};

  \node (nt03) [above=of nt02.north] {\strut};
  \node (nt13) [above=of nt12.north] {\strut};
  \path (nt22.north) -- node[above=2ex] (nt23-53) {\strut VP} (nt52.north);

  \node (nt04) [above=of nt03.north] {\strut NP\textsubscript{1}};
  \path (nt13.north) -- node[above=2ex] (nt14-54) {\strut VP} (nt23-53.north);

  \path (nt04.north) -- node[above=2ex] (nt05-55) {\strut S} (nt14-54.north);

  \draw (w0.north) -- (nt04.south);
  \draw (nt04.north) -- (nt05-55.south) -- (nt14-54.north);
  \draw (w1.north) -- (nt13.north) -- (nt14-54.south) -- (nt23-53.north);
  \draw (w2.north) -- (nt22.north) -- (nt23-53.south) -- (nt52.north);
  \draw (nt32-42.north) -- (nt23-53.south);
  \draw (nt31.north) -- (nt32-42.south) -- (nt41.north);
  \draw (w3.north) -- (nt31.south);
  \draw (w4.north) -- (nt41.south);
  \draw (w5.north) -- (nt52.south);

% Split head form

  \node (sntR0) at (0, -2) {\strut ROOT};
  \node (snt00) [right=1.2em of sntR0.east] {\strut NP};
  \node (snt10) [right=1.2em of snt00.east] {\strut S};
  \node (snt11) [right=1ex of snt10.east] {\strut VP};
  \node (snt20) [right=1.2em of snt11.east] {\strut VP};
  \node (snt30) [right=1.2em of snt20.east] {\strut S};
  \node (snt31) [right=1ex of snt30.east] {\strut (NP *)};
  \node (snt32) [right=1ex of snt31.east] {\strut NP};
  \node (snt40) [right=1.2em of snt32.east] {\strut ADJP};
  \node (sw0) [below=-0.3ex of snt00.south] {\strut Page};
  \node (sw1a) at ($(snt10.east)!0.5!(snt11.west)$) {\strut};
  \draw (snt10.east) -- (snt11.west);
  \node (sw1) [below=-0.3ex of sw1a.south] {\strut was};
  \node (sw2) [below=-0.3ex of snt20.south] {\strut named};
  \node (sw3a) at ($(snt30.east)!0.5!(snt32.west)$) {\strut};
  \draw (snt30.east) -- (snt31.west);
  \draw (snt31.east) -- (snt32.west);
  \node (sw3) [below=-0.3ex of sw3a.south] {\strut CEO};
  \node (sw4) [below=-0.3ex of snt40.south] {\strut today};

  \draw [structural] (snt10.north) to [out=135,in=45] (sntR0.north);
  \draw [structural] (snt40.north) to [out=135,in=45] (snt20.north);
  \draw [trace] (snt00.north) to [out=45,in=135] (snt31.north);

\end{tikzpicture}


==> figures/picture-null-to-null-flat.tex <==
\begin{tikzpicture}
[ every node/.style={
    node distance=2ex,
    inner sep=0pt
  },
  structural/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin
  },
  trace/.style={
    <-,
    shorten >=2pt,
    >=Stealth,
    thin,
    dashed
  },
]

% Standard form
  \node (w0) at (0, 0) {\strut cakes};
  \node (w1) [right=3ex of w0.east] {\strut};
  \node (w2) [right=3ex of w1.east] {\strut we};
  \node (w3) [right=3ex of w2.east] {\strut baked};
  \node (w4) [right=3ex of w3.east] {\strut *T*\textsubscript{1}};

  \node (nt00) [above=of w0.north] {\strut};
  \node (nt10) [above=of w1.north] {\strut};
  \node (nt20) [above=of w2.north] {\strut};
  \node (nt30) [above=of w3.north] {\strut};
  \node (nt40) [above=of w4.north] {\strut NP};
  \draw (w4.north) -- (nt40.south);

  \node (nt01) [above=of nt00.north] {\strut};
  \node (nt11) [above=of nt10.north] {\strut 0};
  \node (nt21) [above=of nt20.north] {\strut NP\textsubscript{SBJ}};
  \draw (w2.north) -- (nt21.south);
  \path (nt30.north) -- node[above=2ex] (nt31-41) {\strut VP} (nt40.north);
  \draw (w3.north) -- (nt30.north) -- (nt31-41.south) -- (nt40.north);

  \node (nt02) [above=of nt01.north] {\strut};
  \node (nt12) [above=of nt11.north] {\strut WHNP\textsubscript{1}};
  \draw (nt11.north) -- (nt12.south);
  \path (nt21.north) -- node[above=2ex] (nt22-42) {\strut S} (nt31-41.north);
  \draw (nt21.north) -- (nt22-42.south) -- (nt31-41.north);

  \node (nt03) [above=of nt02.north] {\strut NP};
  \draw (w0.north) -- (nt03.south);
  \path (nt12.north) -- node[above=2ex] (nt13-43) {\strut SBAR} (nt22-42.north);
  \draw (nt12.north) -- (nt13-43.south) -- (nt22-42.north);

  \path (nt03.north) -- node[above=2ex] (nt04-44) {\strut NP} (nt13-43.north);
  \draw (nt03.north) -- (nt04-44.south) -- (nt13-43.north);

% Split head form
  \node (snt20) at (0.0, -2) {\strut SBAR};
  \node (snt21) [right=1ex of snt20.east] {\strut (WHNP 0)};
  \node (snt22) [right=1ex of snt21.east] {\strut S};
  \node (snt23) [right=1ex of snt22.east] {\strut VP};
  \node (snt24) [right=1ex of snt23.east] {\strut (NP *T*)};
  \node (sw2a) at ($(snt20.east)!0.5!(snt24.west)$) {\strut};
  \node (sw2) [below=-0.3ex of sw2a] {\strut baked};
  \draw (snt20.east) -- (snt21.west);
  \draw (snt21.east) -- (snt22.west);
  \draw (snt22.east) -- (snt23.west);
  \draw (snt23.east) -- (snt24.west);

  \draw [trace,out=135,in=45] (snt24.north) to (snt21.north);
\end{tikzpicture}


==> figures/representation-definition.tex <==
% Standard form
\centering
\scalebox{0.8}{
\begin{tikzpicture}
[ every node/.style={
    node distance=2ex,
    inner sep=0pt
  },
  structural/.style={
    ->,
    >=Stealth,
    thin,
  },
  trace/.style={
    ->,
    >=Stealth,
    thin,
    dashed
  },
]
%%%  \node (sntR0) at (-1.5, 1.8) {\strut};
  \node (w0) at (0, 0) {\strut We};
  \node (w1) [right=3ex of w0.east] {\strut like};
  \node (w2) [right=3ex of w1.east] {\strut *\textsubscript{1}};
  \node (w3) [right=3ex of w2.east] {\strut running};
  \node (w4) [right=3ex of w3.east] {\strut .};

  \node (nt00) [above=of w0.north] {\strut};
  \node (nt10) [above=of w1.north] {\strut};
  \node (nt20) [above=of w2.north] {\strut NP\textsubscript{SBJ}};
  \node (nt30) [above=of w3.north] {\strut VP};
  \node (nt40) [above=of w4.north] {\strut};

  \node (nt01) [above=of nt00.north] {\strut};
  \node (nt11) [above=of nt10.north] {\strut};
  \path (nt20.north) -- node[above=2ex] (nt21-31) {\strut S} (nt30.north);
  \node (nt41) [above=of nt40.north] {\strut};

  \node (nt02) [above=of nt01.north] {\strut NP\textsubscript{SBJ}};
  \path (nt11.north) -- node[above=2ex] (nt12-32) {\strut VP} (nt21-31.north);
  \node (nt42) [above=of nt41.north] {\strut};

  \path (nt02.north) -- node[above=2ex] (nt03-43) {\strut S} (nt42.north);

  \draw (w0.north) -- (nt02.south);
  \draw (w1.north) -- (nt11.north) -- (nt12-32.south) -- (nt21-31.north);
  \draw (w2.north) -- (nt20.south);
  \draw (nt20.north) -- (nt21-31.south) -- (nt30.north);
  \draw (w3.north) -- (nt30.south);
  \draw (w4.north) -- (nt42.north) -- (nt03-43.south) -- (nt02.north);
  \draw (nt12-32.north) -- (nt03-43.south);
\end{tikzpicture}
}

\vspace{-2mm}
\scalebox{0.8}{
\centering
% Split head form
\begin{tikzpicture}
[ every node/.style={
    node distance=2ex,
    inner sep=0pt
  },
  structural/.style={
    ->,
    >=Stealth,
    thin,
  },
  trace/.style={
    ->,
    >=Stealth,
    thin,
    dashed
  },
]

  \node (sntR0) at (0, 1.8) {\strut ROOT};

  \node (snt00) [right=2em of sntR0.east] {\strut NP\textsubscript{SBJ}};
  \node (sw0) [below=-0.3ex of snt00] {\strut We};

  \node (snt10) [right=2em of snt00.east] {\strut S};
  \node (snt11) [right=1ex of snt10.east] {\strut VP};
  \draw (snt10.east) -- (snt11.west);
  \node (sw1a) at ($(snt10.west)!0.5!(snt11.east)$) {\strut};
  \node (sw1) [below=-0.3ex of sw1a] {\strut like};

  \node (snt20) [right=2em of snt11.east] {\strut S};
  \node (snt21) [right=1ex of snt20.east] {\strut (NP\textsubscript{SBJ} *)};
  \draw (snt20.east) -- (snt21.west);
  \node (snt22) [right=1ex of snt21.east] {\strut VP};
  \draw (snt21.east) -- (snt22.west);
  \node (sw2a) at ($(snt20.west)!0.5!(snt22.east)$) {\strut};
  \node (sw2) [below=-0.3ex of sw2a] {\strut running};

  \node (snt40) [right=2em of snt22.east] {\strut -};
  \node (sw4) [below=-0.3ex of snt40] {\strut .};

  \draw [structural,out=60,in=120] (sntR0.north) to (snt10.north);
  \draw [structural,out=130,in=50] (snt10.north west) to (snt00.north east);
  \draw [structural,out=50,in=130] (snt11.north east) to (snt20.north);
  \draw [structural,out=30,in=150] (snt11.north) to (snt40.north west);
  \draw [trace,out=150,in=30] (snt21.north) to (snt00.north);
\end{tikzpicture}}%

